Towards Bridging the Gap between High-Level Reasoning and Execution on Robots

When reasoning about actions, e.g., by means of task planning or agent programming with Golog, the robot's actions are typically modeled on an abstract level, where complex actions such as picking up an object are treated as atomic primitives with deterministic effects and preconditions that only depend on the current state. However, when executing such an action on a robot it can no longer be seen as a primitive. Instead, action execution is a complex task involving multiple steps with additional temporal preconditions and timing constraints. Furthermore, the action may be noisy, e.g., producing erroneous sensing results and not always having the desired effects. While these aspects are typically ignored in reasoning tasks, they need to be dealt with during execution. In this thesis, we propose several approaches towards closing this gap.

==> ltl.tex <==
\documentclass[crop,tikz]{standalone}

\usetikzlibrary{arrows,positioning}

\input{macros.tex}

\begin{document}

\tikzset{
  tp/.style={draw,circle},
  every label/.append style={text depth=2pt},
  >=latex,
}

\begin{tikzpicture}[->,align=center,node distance=0.6cm and 1.5cm]
  \node (atomic) {atomic proposition \\ $a$};
  \node[below=of atomic] (next) {next \\ $\tnext{} a$};
  \node[below=of next] (until) {until \\ $a \until{} b$};
  \node[below=of until] (duntil) {dual until \\ $a \duntil{} b$};
    %\\ $(\equiv \neg (\neg a \until{} \neg b))$};
  \node[below=of duntil] (finally) {finally \\ $\finally{} a$};
  \node[below=of finally] (globally) {globally \\ $\glob{} a$};

  \node[tp,right=of atomic,label={$a$}] (atomic1) {};
  \node[tp,right=of atomic1,label={any}] (atomic2) {};
  \node[tp,right=of atomic2,label={any}] (atomic3) {};
  \node[tp,right=of atomic3,label={any}] (atomic4) {};
  \node[tp,right=of atomic4,label={any}] (atomic5) {};
  \node[tp,draw=none,right=of atomic5] (atomicdots) {$\ldots$};

  \node[tp,label={any}] (next1) at (atomic1 |- next) {};
  \node[tp,right=of next1,label={$a$}] (next2) {};
  \node[tp,right=of next2,label={any}] (next3) {};
  \node[tp,right=of next3,label={any}] (next4) {};
  \node[tp,right=of next4,label={any}] (next5) {};
  \node[tp,draw=none,right=of next5] (nextdots) {$\ldots$};

  \node[tp,label={any}] (until1) at (atomic1 |- until) {};
  \node[tp,right=of until1,label={$a$}] (until2) {};
  \node[tp,right=of until2,label={$a$}] (until3) {};
  \node[tp,right=of until3,label={$b$}] (until4) {};
  \node[tp,right=of until4,label={any}] (until5) {};
  \node[tp,draw=none,right=of until5] (untildots) {$\ldots$};

  \node[tp,label={any}] (duntil1) at (atomic1 |- duntil) {};
  \node[tp,right=of duntil1,label={$b$}] (duntil2) {};
  \node[tp,right=of duntil2,label={$b$}] (duntil3) {};
  \node[tp,right=of duntil3,label={$a,b$}] (duntil4) {};
  \node[tp,right=of duntil4,label={any}] (duntil5) {};
  \node[tp,draw=none,right=of duntil5] (duntildots) {$\ldots$};

  \node[tp,label={any}] (finally1) at (atomic1 |- finally) {};
  \node[tp,right=of finally1,label={any}] (finally2) {};
  \node[tp,right=of finally2,label={$a$}] (finally3) {};
  \node[tp,right=of finally3,label={any}] (finally4) {};
  \node[tp,right=of finally4,label={any}] (finally5) {};
  \node[tp,draw=none,right=of finally5] (finallydots) {$\ldots$};

  \node[tp,label={any}] (globally1) at (atomic1 |- globally) {};
  \node[tp,right=of globally1,label={$a$}] (globally2) {};
  \node[tp,right=of globally2,label={$a$}] (globally3) {};
  \node[tp,right=of globally3,label={$a$}] (globally4) {};
  \node[tp,right=of globally4,label={$a$}] (globally5) {};
  \node[tp,draw=none,right=of globally5] (globallydots) {$\ldots$};

  \draw (atomic1) -> (atomic2);
  \draw (atomic2) -> (atomic3);
  \draw (atomic3) -> (atomic4);
  \draw (atomic4) -> (atomic5);
  \draw (atomic5) -> (atomicdots);

  \draw (next1) -> (next2);
  \draw (next2) -> (next3);
  \draw (next3) -> (next4);
  \draw (next4) -> (next5);
  \draw (next5) -> (nextdots);

  \draw (until1) -> (until2);
  \draw (until2) -> (until3);
  \draw (until3) -> (until4);
  \draw (until4) -> (until5);
  \draw (until5) -> (untildots);

  \draw (duntil1) -> (duntil2);
  \draw (duntil2) -> (duntil3);
  \draw (duntil3) -> (duntil4);
  \draw (duntil4) -> (duntil5);
  \draw (duntil5) -> (duntildots);

  \draw (finally1) -> (finally2);
  \draw (finally2) -> (finally3);
  \draw (finally3) -> (finally4);
  \draw (finally4) -> (finally5);
  \draw (finally5) -> (finallydots);

  \draw (globally1) -> (globally2);
  \draw (globally2) -> (globally3);
  \draw (globally3) -> (globally4);
  \draw (globally4) -> (globally5);
  \draw (globally5) -> (globallydots);
\end{tikzpicture}

\end{document}


==> mtl.tex <==
\documentclass[crop,tikz]{standalone}

\usetikzlibrary{arrows,positioning,backgrounds}

\input{macros.tex}

\begin{document}

\tikzset{
  every node/.append style={fill=white},
  tp/.style={draw,circle},
  every label/.append style={text depth=2pt,fill=white},
  >=latex,
}

\begin{tikzpicture}[->,align=center,node distance=0.6cm and 1.5cm]
  \node (atomic) {atomic proposition \\ $a$};
  \node[below=of atomic] (next) {next \\ $\tnext{[0,1]} a$};
  \node[below=of next] (until) {until \\ $a \until{(1.0,3.0]} b$};
  \node[below=of until] (duntil) {dual until \\ $a \duntil{[0.5,3.5)} b$};
    %\\ $(\equiv \neg (\neg a \until{[0.5,3.5)} \neg b))$};
  \node[below=of duntil] (finally) {finally \\ $\finally{[2.0,3.0]} a$};
  \node[below=of finally] (globally) {globally \\ $\glob{[0.0,5.0]} a$};

  \node[tp,right=of atomic,label={$a$}] (atomic1) {};
  \node[tp,right=of atomic1,label={any}] (atomic2) {};
  \node[tp,right=of atomic2,label={any}] (atomic3) {};
  \node[tp,right=of atomic3,label={any}] (atomic4) {};
  \node[tp,right=of atomic4,label={any}] (atomic5) {};
  \node[tp,draw=none,right=of atomic5] (atomicdots) {$\ldots$};

  \node[tp,label={any}] (next1) at (atomic1 |- next) {};
  \node[tp,right=of next1,label={$a$}] (next2) {};
  \node[tp,right=of next2,label={any}] (next3) {};
  \node[tp,right=of next3,label={any}] (next4) {};
  \node[tp,right=of next4,label={any}] (next5) {};
  \node[tp,draw=none,right=of next5] (nextdots) {$\ldots$};

  \node[tp,label={any}] (until1) at (atomic1 |- until) {};
  \node[tp,right=of until1,label={$a$}] (until2) {};
  \node[tp,right=of until2,label={$a$}] (until3) {};
  \node[tp,right=of until3,label={$b$}] (until4) {};
  \node[tp,right=of until4,label={any}] (until5) {};
  \node[tp,draw=none,right=of until5] (untildots) {$\ldots$};

  \node[tp,label={any}] (duntil1) at (atomic1 |- duntil) {};
  \node[tp,right=of duntil1,label={$b$}] (duntil2) {};
  \node[tp,right=of duntil2,label={$b$}] (duntil3) {};
  \node[tp,right=of duntil3,label={$a,b$}] (duntil4) {};
  \node[tp,right=of duntil4,label={any}] (duntil5) {};
  \node[tp,draw=none,right=of duntil5] (duntildots) {$\ldots$};

  \node[tp,label={any}] (finally1) at (atomic1 |- finally) {};
  \node[tp,right=of finally1,label={any}] (finally2) {};
  \node[tp,right=of finally2,label={$a$}] (finally3) {};
  \node[tp,right=of finally3,label={any}] (finally4) {};
  \node[tp,right=of finally4,label={any}] (finally5) {};
  \node[tp,draw=none,right=of finally5] (finallydots) {$\ldots$};

  \node[tp,label={any}] (globally1) at (atomic1 |- globally) {};
  \node[tp,right=of globally1,label={$a$}] (globally2) {};
  \node[tp,right=of globally2,label={$a$}] (globally3) {};
  \node[tp,right=of globally3,label={$a$}] (globally4) {};
  \node[tp,right=of globally4,label={any}] (globally5) {};
  \node[tp,draw=none,right=of globally5] (globallydots) {$\ldots$};

  \node[above=of atomic] (time) {time};
  \node[label={0.0}] (t1) at (time -| atomic1) {$\vert$};
  \node[label={0.5}] (t2) at (time -| atomic2) {$\vert$};
  \node[label={2.3}] (t3) at (time -| atomic3) {$\vert$};
  \node[label={3.0}] (t4) at (time -| atomic4) {$\vert$};
  \node[label={5.2}] (t5) at (time -| atomic5) {$\vert$};
  \node (tdots) at (time -| atomicdots) {};

  \draw[->] (t1.west) -> (tdots);
  \begin{pgfonlayer}{background}
    \draw[-,dashed] (t1) -- (globally1);
    \draw[-,dashed] (t2) -- (globally2);
    \draw[-,dashed] (t3) -- (globally3);
    \draw[-,dashed] (t4) -- (globally4);
    \draw[-,dashed] (t5) -- (globally5);
  \end{pgfonlayer}

  \draw (atomic1) -> (atomic2);
  \draw (atomic2) -> (atomic3);
  \draw (atomic3) -> (atomic4);
  \draw (atomic4) -> (atomic5);
  \draw (atomic5) -> (atomicdots);

  \draw (next1) -> (next2);
  \draw (next2) -> (next3);
  \draw (next3) -> (next4);
  \draw (next4) -> (next5);
  \draw (next5) -> (nextdots);

  \draw (until1) -> (until2);
  \draw (until2) -> (until3);
  \draw (until3) -> (until4);
  \draw (until4) -> (until5);
  \draw (until5) -> (untildots);

  \draw (duntil1) -> (duntil2);
  \draw (duntil2) -> (duntil3);
  \draw (duntil3) -> (duntil4);
  \draw (duntil4) -> (duntil5);
  \draw (duntil5) -> (duntildots);

  \draw (finally1) -> (finally2);
  \draw (finally2) -> (finally3);
  \draw (finally3) -> (finally4);
  \draw (finally4) -> (finally5);
  \draw (finally5) -> (finallydots);

  \draw (globally1) -> (globally2);
  \draw (globally2) -> (globally3);
  \draw (globally3) -> (globally4);
  \draw (globally4) -> (globally5);
  \draw (globally5) -> (globallydots);
\end{tikzpicture}

\end{document}

